An action of the Witt algebra on Khovanov-Rozansky homology

We construct an action of the positive part of the Witt algebra on Khovanov--Rozansky $\mathfrak{gl}_N$-link homology and show that link cobordisms induce equivariant maps between twists of the homology. Moreover, the state spaces of simple webs are identified with standard representations of the Witt algebra on polynomials. Some simple relations to Lee homology and genus bounds are derived from the analysis of this presentation.

==> sch/Theta_gen_foam.tex <==
\tdplotsetmaincoords{70}{30}
\begin{scope}[tdplot_main_coords, scale = 1.5]

  \coordinate (T0)   at (0,1,0);
  \coordinate (T1)   at (1,1,0);
  \coordinate (T2)   at (2,1,0);
  \coordinate (T3)   at (2.5,1,0);
  \coordinate (T4)   at (3.5,1,0);

  \coordinate (TNm1) at (4,1,0);
  \coordinate (TN)   at (5,1,0);
  \coordinate (C0)   at (0,0,-2);
  \coordinate (C1)   at (1,0,-2);
  \coordinate (C2)   at (2,0,-2);
  \coordinate (C3)   at (2.5,0,-2);
  \coordinate (C4)   at (3.5,0,-2);

  \coordinate (CNm1) at (4,0,-2);
  \coordinate (CN)   at (5,0,-2);
  \coordinate (B0)   at (0,-1,0);
  \coordinate (B1)   at (1,-1,0);
  \coordinate (B2)   at (2,-1,0);
  \coordinate (B3)   at (2.5,-1,0);
  \coordinate (B4)   at (3.5,-1,0);

  \coordinate (BNm1) at (4,-1,0);
  \coordinate (BN)   at (5,-1,0);
  \draw[->-] (T1) -- (T0);
  \draw[-<-] (B1) -- (B0);
  \draw[->-] (T2) -- (T1);
  \draw[-<-] (B2) -- (B1);
  \draw[->-] (TN) -- (TNm1);
  \draw[-<-] (BN) -- (BNm1);
  \draw[dotted] (T2) -- (TNm1);
  \draw[dotted] (B2) -- (BNm1);
  \draw[->-] (T0) arc (90:270:1) node[pos=0.3, below] {$a_1$};
%
 \draw[opacity = 0] (T4) -- (B4) .. controls +(0,0,-2)  and +(0,0,0)..(C4) coordinate[pos=0.77] (C42) .. controls +(0,0,0) and +(0,0,-2) .. (T4); 
 \draw[opacity = 0] (T3) -- (B3) .. controls +(0,0,-2)  and +(0,0,0)..(C3) coordinate[pos=0.77] (C32) .. controls +(0,0,0) and +(0,0,-2) .. (T3); 
  \filldraw[fill opacity = 0, fill =red] (T0) -- (B0) .. controls +(0,0,-2) and +(0,0,0) ..(C0) coordinate[pos=0.77] (C02).. controls +(0,0,0) and +(0,0,-2) .. (T0);
  \filldraw[fill opacity = 0, fill =red] (TN) -- (BN) .. controls +(0,0,-2)  and +(0,0,0)..(CN) coordinate[pos=0.77] (CN2) .. controls +(0,0,0) and +(0,0,-2) .. (TN); 
%
 \fill[opacity = 0.3, blue] (TNm1) -- (TN) arc (90:30:1) .. controls +(0,0, -1) and +(0.5, 0, 0) .. (CN2) .. controls +(0,0,0) and (C42) .. (C42) .. controls +(0,0.3,0) and +(0,0,-1) .. (T4); 
 \fill[opacity = 0.3, blue] (T3) -- (T0) arc (90:210:1) .. controls +(0,0, -1) and +(-0.5, 0, 0) .. (C02) .. controls +(0,0,0) and (C02) .. (C32) .. controls +(0,0.3,0) and +(0,0,-1) .. (T3); 
  \filldraw[fill opacity = 0.3, fill =red] (T0) -- (B0) .. controls +(0,0,-2) and +(0,0,0) ..(C0) .. controls +(0,0,0) and +(0,0,-2) .. (T0);
  \filldraw[fill opacity = 0.3, fill =red] (TN) -- (BN) .. controls +(0,0,-2)  and +(0,0,0)..(CN) .. controls +(0,0,0) and +(0,0,-2) .. (TN); 
  \filldraw[fill opacity = 0.3, fill =red] (T1) -- (B1) .. controls +(0,0,-2)  and +(0,0,0)..(C1).. controls +(0,0,0) and +(0,0,-2) .. (T1);
  \filldraw[fill opacity = 0.3, fill =red] (T2) -- (B2) .. controls +(0,0,-2)  and +(0,0,0)..(C2).. controls +(0,0,0) and +(0,0,-2) .. (T2);
  \filldraw[fill opacity = 0.3, fill =red] (TNm1) -- (BNm1) .. controls +(0,0,-2)  and +(0,0,0)..(CNm1).. controls +(0,0,0) and +(0,0,-2) .. (TNm1);
%
  % \node[above, black] at ($(C0)+ (0,0,1)$)  {${\pi_{\lambda_2}}$};
  % \node[above, black] at ($(C1)+ (0,0,1)$)  {${\pi_{\lambda_3}}$};
  % \node[above, black] at ($(C2)+ (0,0,1)$)  {${\pi_{\lambda_4}}$};
  % \node[above, black] at ($(CNm1)+ (0,0,1)$)  {${\pi_{\lambda_{k-1}}}$};
  % \node[above, black] at ($(CN)+ (0,0,1)$)  {${\pi_{\lambda_k}}$};
  \draw[->-] (T0) -- (B0) node[near start, below] {$a_2$};
  \draw[->-] (T1) -- (B1) node[near start, below] {$a_3$};
  \draw[->-] (T2) -- (B2) node[near start, below] {$a_4$};
  \draw[->-] (TNm1) -- (BNm1) node[near start, below] {$a_{n-1}$};
  \draw[-<-] (TN) arc (90:-90:1) node [pos= 0.1, below] {$N$};
  \draw[->-] (TN) -- (BN) node[near start, below] {$a_n$};
  \fill[opacity = 0.1, blue] (BNm1) -- (BN) arc (-90:30:1) .. controls +(0,0, -1) and +(0.5, 0, 0) .. (CN2) .. controls +(0,0,0) and (C42) .. (C42) .. controls +(-0.3,0) and +(0,0,-1) .. (B4); 
  \fill[opacity = 0.1, blue] (B3) -- (B0) arc (270:210:1) .. controls +(0,0, -1) and +(-0.5, 0, 0) .. (C02) .. controls +(0,0,0) and (C32) .. (C32) .. controls +(-0.3,0) and +(0,0,-1) .. (B3); 
\end{scope}


==> sch/def_homo_cross_neg.tex <==
\begin{scope}
  \coordinate (bl) at (-0.5, -1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (bm) at (  0,-0.3);
  \coordinate (tl) at (-0.5,  1);
  \coordinate (tr) at ( 0.5,  1);
  \coordinate (tm) at (  0, 0.3);
  \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm);
  \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm);
  \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm)  node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
  \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm)  node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\mu$};
  \draw [double] (bm) -- (tm) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$-\bar{s}$};
  \draw[decorate,decoration={snake}] (-1.08,-1.4) -- (1.08,-1.4);
\end{scope}

==> sch/def_homo_cross_pos.tex <==
\begin{scope}
  \coordinate (bl) at (-0.5, -1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (bm) at (  0,-0.3);
  \coordinate (tl) at (-0.5,  1);
  \coordinate (tr) at ( 0.5,  1);
  \coordinate (tm) at (  0, 0.3);
  \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm);
  \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm);
  \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm)  node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
  \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm)  node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\mu$};
  \draw [double] (bm) -- (tm) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$s$};
  \draw[decorate,decoration={snake}] (-1.08,-1.4) -- (1.08,-1.4);
\end{scope}

==> sch/ex_sliding_1.tex <==
\begin{scope}
    \coordinate (bl) at (-0.5, -1.1);
    \coordinate (br) at ( 0.5, -1.1);
    \coordinate (bm) at (  0,-0.3);
    \coordinate (tl) at (-.5,  1);
    \coordinate (tr) at ( 0.5,  1);
    \coordinate (tm) at (  0, 0.3);
    \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm)  node[pos=.3, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=.5, left,xshift=-.5mm]{$-\frac{s}{2}$};
    \draw[>-, color = blue]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm)  node[pos=.3, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=.5, right]{$-\frac{s}{2}$};
    \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm)  ;
    \draw[<-, color= blue]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm)  ;
    \draw (bm) -- (tm)  node[pos=.5, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=.5, right]{$\frac{s}{2}$};
    \draw (-.5, 1) arc (-180:0:-0.5) node[pos= 0.5 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.5, below]{$\lambda$} -- (-1.5,-1) arc (-180:0:0.5)  ;
    \draw[color=blue] (.5, 1) arc (180:0:0.5) node[pos= 0.5 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.5, below]{\color{black}$\mu$} -- (1.5,-1) arc (0:-180:0.5)  ;
\end{scope}

==> sch/ex_sliding_3.tex <==
\begin{scope}
    \coordinate (bl) at (-0.5, -1.1);
    \coordinate (br) at ( 0.5, -1.1);
    \coordinate (bm) at (  0,-0.3);
    \coordinate (tl) at (-.5,  1);
    \coordinate (tr) at ( 0.5,  1);
    \coordinate (tm) at (  0, 0.3);
    \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm)  node[pos=.3, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=.5, left,xshift=-.5mm]{$-\frac{s}{2}$};
    \draw[>-, color=blue]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm);
    \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm)  ;
    \draw[<-,color=blue]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm)  ;
    \draw (bm) -- (tm)  node[pos=.5, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=.5, right]{$\frac{s}{2}$};
    \draw (-.5, 1) arc (-180:0:-0.5) node[pos= 0.5 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.5, below]{$\lambda$} -- (-1.5,-1) arc (-180:0:0.5)  ;
    \draw[color=blue] (.5, 1) arc (180:0:0.5) node[pos= 0.5 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.5, below]{\color{black} $\mu$} -- (1.5,-1) arc (0:-180:0.5)  ;
\end{scope}

==> sch/foam_3_local_models.tex <==
\begin{scope}[font =\small]
\tdplotsetmaincoords{80}{140}
  \begin{scope}[tdplot_main_coords]
    \filldraw [very thin, fill=white , fill opacity = 0, draw opacity = 1] (0,-1, -1) -- (0,1,-1) -- (0,1,1) -- (0,-1,1) -- (0,-1,-1);
    \node[sloped, black] at (0,0,0) {$a$};
  \end{scope}
\begin{scope}[xshift = 3cm, tdplot_main_coords]
  \begin{scope}
    \filldraw [very thin, fill =white , fill opacity = 0, draw opacity = 1] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,-1,0) -- (0,-1,-1);
        \node[sloped, black] at (0,0,-0.5) {$a+b$};
    \end{scope}
  \begin{scope}[rotate around y = 150]
    \filldraw [very thin, fill =white , fill opacity = 0, draw opacity = 1] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,-1,0) -- (0,-1,-1);
        \node[sloped, black] at (0,0,-0.5) {$a$};
  \end{scope}
  \begin{scope}[rotate around y =-130]
    \filldraw [very thin, fill =white , fill opacity = 0, draw opacity = 1] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,-1,0) -- (0,-1,-1);
        \node[sloped, black] at (0,0,-0.5) {$b$};
        \draw[very thin, ->-] (0,1,0) -- (0,-1,0);
  \end{scope}
  \end{scope}
\begin{scope}[scale = 1.6, xshift = 4.5cm, tdplot_main_coords]
  \begin{scope}
    \filldraw [very thin, fill =white , fill opacity = 0, draw opacity = 1] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,0,0) -- (0,-1,-1);
    \coordinate (a) at (0, -1, -1);
        \node[sloped, black] at (0,0.2,-0.5) {$a+b+c$};
    \end{scope}
  \begin{scope}[rotate around y = 150]
    \filldraw [very thin, fill=white , fill opacity = 0, draw opacity = 1] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,0,0) -- (0,-1,-1);
    \coordinate (b) at (0, -1, -1);
    \node[sloped, black] at (0,0.5,-0.5) {$a+b$};
  \end{scope}
  \begin{scope}[rotate around y =-130]
    \filldraw [very thin, fill=white , fill opacity = 0, draw opacity = 1] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,0,0) -- (0,-1,-1);
    \coordinate (c) at (0, -1, -1);
        \node[sloped, black] at (0,0.5,-0.5) {$c$};
        \node[sloped, black] at (0,+0.5,-1.5) {$b$};
        \node[sloped, black] at (0,-1.3,0.1) {$b+c$};
        \node[sloped, black] at (0,-0.5,0) {$a$};
  \end{scope}
  \filldraw[very thin, fill=white , fill opacity = 0, draw opacity = 1] (a) -- (b) -- (0,0,0) -- (a);
  \filldraw[very thin, fill=white , fill opacity = 0, draw opacity = 1] (a) -- (c) -- (0,0,0) -- (a);
  \filldraw[very thin, fill=white , fill opacity = 0, draw opacity = 1] (b) -- (c) -- (0,0,0) -- (b);
  \draw[very thin, ->-] (a) -- (0,0,0);
  \draw[very thin, -<-] (b) -- (0,0,0);
  \draw[very thin, ->-] (c) -- (0,0,0);
  \draw[very thin, -<-] (0,1, 0) -- (0,0,0);
\end{scope}
\end{scope}

==> sch/forktwist_1b.tex <==
\begin{scope}[xshift = 2.5cm]
	\draw[->] (1, 0.5) arc (0:180:0.5) -- (0,0.5) .. controls +(0,-0.5) and +(0, 0.5)
		.. (1, -0.5) -- (1,-1);
		\fill[white] (0.5, 0) circle (1mm);
	\draw[<-] (0, -1) -- (0, -0.5) .. controls +(0,0.5) and +(0, -0.5)
		.. (1, 0.5);
	\draw[double] (0.5,2) -- (0.5,1) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1,yshift=-1mm, right]{$- \overline{s}$};
\end{scope}


==> sch/hopflink_1.tex <==
\begin{scope}[xshift = 2.5cm]
	\draw[-] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5, 0.5);
	\fill[white] (0,0) circle (2mm);
	\draw[-] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,0.5);

	\draw[->] (0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,1.5);
	\fill[white] (0,1) circle (2mm);
	\draw[->] (-0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 1.5);

	\draw (-0.5, 1.5) arc (-180:0:-0.5)  -- (-1.5,-0.5) arc (-180:0:0.5)  ;
	\draw (0.5, 1.5) arc (180:0:0.5)  -- (1.5,-0.5) arc (0:-180:0.5)  ;
\end{scope}


==> sch/movie_r2b_2.tex <==
\begin{scope}
    \draw [->-](-1, .75) .. controls +(.3,-.4).. (-1/3, .25);
    \draw [-<-](-1, -.75) .. controls +(.3,+.4).. (-1/3, -.25);
    \draw[double] (-1/3, .27) -- (1/3,.27);
    \draw[double] (-1/3,-.27) -- (1/3,-.27);
    \draw [-<-](1, .75) .. controls +(-.3,-.4).. (1/3, .25);
    \draw [->-](1, -.75) .. controls +(-.3,+.4).. (1/3, -.25);
    \draw[-<-] (-0.4, .5) arc (180:0:0.4);
    \draw[-] (-.4,.5) .. controls +(0.01,-.1) .. (-1/3, .28);
    \draw[-] (.4,.5) .. controls +(-0.01,-.1) .. (1/3, .28);
    \draw[->-] (-0.4, -.5) arc (-180:0:0.4);
    \draw[-] (-.4,-.5) .. controls +(0.01,.1) .. (-1/3, -.28);
    \draw[-] (.4,-.5) .. controls +(-0.01,.1) .. (1/3, -.28);
\end{scope}

==> sch/notation_reddot1.tex <==
\begin{scope}
  \coordinate (a) at (1,0); 
  \coordinate (b) at (-1,0);
  \coordinate (c) at (0,-2);
  \coordinate (d) at (0,-1);
  \draw[->] (d) -- (a) node[pos=1, above] {$b$} node[pos=0.5, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.5, right, yshift=-.8mm]{$-\frac{\omega}{2}$};
  \draw[->] (d) -- (b) node[pos=1, above] {$a$} node[pos=0.5, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.5, left, yshift=-.8mm]{$-\frac{\omega}{2}$};
  \draw[>-] (c) -- (d) node[pos=0, below] {$a+b$} node[pos=0.5, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.5, right]{$\frac{\omega}{2}$};
\end{scope}

==> sch/notation_reddot1_solid.tex <==
\begin{scope}
  \coordinate (a) at (1,0); 
  \coordinate (b) at (-1,0);
  \coordinate (c) at (0,-2);
  \coordinate (d) at (0,-1);
  \draw[->] (d) -- (a) node[pos=1, above] {$b$} node[pos=0.5, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.5, right, yshift=-.8mm]{$\frac{\omega}{2}$};
  \draw[->] (d) -- (b) node[pos=1, above] {$a$} node[pos=0.5, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.5, left, yshift=-.8mm]{$\frac{\omega}{2}$};
  \draw[>-] (c) -- (d) node[pos=0, below] {$a+b$} node[pos=0.5, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.5, right]{$-\frac{\omega}{2}$};
\end{scope}


==> sch/notation_reddot3.tex <==
\begin{scope}
  \coordinate (a) at (1,0); 
  \coordinate (b) at (-1,0);
  \coordinate (c) at (0,-2);
  \coordinate (d) at (0,-1);
  \draw[-<] (d) -- (a) node[pos=1, below] {$b$} node[pos=0.5, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.5, yshift= 0.5mm, right]{$-\frac{\omega}{2}$};
  \draw[-<] (d) -- (b) node[pos=1, below] {$a$} node[pos=0.5, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.5, yshift= 0.5mm, left]{$-\frac{\omega}{2}$};
  \draw[<-] (c) -- (d) node[pos=0, above] {$a+b$} node[pos=0.5, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.5, right]{$\frac{\omega}{2}$};
\end{scope}

==> sch/notation_reddot3_solid.tex <==
\begin{scope}
  \coordinate (a) at (1,0); 
  \coordinate (b) at (-1,0);
  \coordinate (c) at (0,-2);
  \coordinate (d) at (0,-1);
  \draw[-<] (d) -- (a) node[pos=1, below] {$b$} node[pos=0.5, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.5, yshift= 0.5mm, right]{$\frac{\omega}{2}$};
  \draw[-<] (d) -- (b) node[pos=1, below] {$a$} node[pos=0.5, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.5, yshift= 0.5mm, left]{$\frac{\omega}{2}$};
  \draw[<-] (c) -- (d) node[pos=0, above] {$a+b$} node[pos=0.5, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.5, right]{$-\frac{\omega}{2}$};
\end{scope}


==> sch/reidem1_5.tex <==
\begin{scope}[xshift = 2.5cm]
  \draw  (0, 1) -- (0, 0.5) .. controls +(0,-0.5) and +(0, 0.5)
  .. (1, -0.5) arc (180:360:0.5) -- (2,0) ;  
    \fill[white] (0.5, 0) circle (1mm);
  \draw[<-] (0, -1) -- (0, -0.5) .. controls +(0,0.5) and +(0, -0.5).. (1, 0.5) arc (180:0:0.5) -- (2,0) node[pos=0, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0, right]{$-\frac{1}{2}$};
\end{scope}





==> sch/reidem2_1.tex <==
\begin{scope}[font=\tiny]
  \draw (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,
  0.5);
  \fill[white] (0,0) circle (2mm);
  \draw (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,
  0.5);
  \draw[->] (-0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,
  1.5);
  \fill[white] (0,1) circle (2mm);
  \draw[->] (0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,
  1.5);
\end{scope}

==> sch/reidem2a_4.tex <==
\begin{scope}
  \coordinate (bl) at (-0.5, -1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (bm) at (  0,-0.3);
  \coordinate (tl) at (-0.5,  1);
  \coordinate (tr) at ( 0.5,  1);
  \coordinate (tm) at (  0, 0.3);
  \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm);
  \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm);
  \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm)  node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
  \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm)  node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\mu$};
  \draw [double] (bm) -- (tm) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$-\bar{s}$};
\end{scope}

==> sch/reidem2a_5.tex <==
\begin{scope}
  \coordinate (bl) at (-0.5, -1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (bm) at (  0,-0.3);
  \coordinate (tl) at (-0.5,  1);
  \coordinate (tr) at ( 0.5,  1);
  \coordinate (tm) at (  0, 0.3);
  \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm);
  \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm);
  \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm)  node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
  \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm)  node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\mu$};
  \draw [double] (bm) -- (tm) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$s$};
\end{scope}

==> sch/reidem2a_6.tex <==
\begin{scope}
    \coordinate (bl) at (-0.5, -1);
    \coordinate (br) at ( 0.5, -1);
    \coordinate (bm) at (  0,-0.3);
    \coordinate (tl) at (-0.5,  1);
    \coordinate (tr) at ( 0.5,  1);
    \coordinate (tm) at (  0, 0.3);
    \coordinate (brr) at ( 1.5, -1);
    \coordinate (trr) at ( 1.5, 1);
    \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm) ;
    \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm) ;
    \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm) node[pos= 0.25 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.2, left]{$\lambda$};
    \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm) node[pos= 0.25 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.2, right]{$\mu$};
    \draw [double] (bm) -- (tm) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$s$}; 
    \coordinate (blU) at (-0.5, 1);
    \coordinate (brU) at ( 0.5, 1);
    \coordinate (bmU) at (  0,1.7);
    \coordinate (tlU) at (-0.5,  3);
    \coordinate (trU) at ( 0.5,  3);
    \coordinate (tmU) at (  0, 2.3);
    \coordinate (brrU) at ( 1.5, 1);
    \coordinate (trrU) at ( 1.5, 3);
    \draw[]  (blU) .. controls +( 0, 0.5) and +(0,0) .. (bmU) ;
    \draw[]  (brU) .. controls +( 0, 0.5) and +(0,0) .. (bmU);
    \draw[<-]  (tlU) .. controls +( 0, -0.5) and +(0,0) .. (tmU) coordinate[pos = 0.25] (gaU) node[pos= 0.45 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.4, left]{$\lambda$};
    \draw[<-]  (trU) .. controls +( 0, -0.5) and +(0,0) .. (tmU) coordinate[pos = 0.25] (gbU) node[pos= 0.45 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.4, right]{$\mu$};  
    \draw [double] (bmU) -- (tmU) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$-\bar{s}$};
\end{scope}

==> sch/reidem2b_10.tex <==
\begin{scope}
  \coordinate (a) at (1,0); 
  \coordinate (b) at (-1,0);
  \coordinate (c) at (0,-2);
  \coordinate (d) at (0,-1);
  \draw[->] (d) -- (a) node[pos=1, above] {$b$} node[pos=0.5, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.5, right, yshift=-.8mm]{$\frac{\omega}{2}$};
  \draw[->] (d) -- (b) node[pos=1, above] {$a$} node[pos=0.5, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.5, left, yshift=-.8mm]{$\frac{\omega}{2}$};
  \draw[>-] (c) -- (d) node[pos=0, below] {$a+b$} node[pos=0.5, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.5, right]{$-\frac{\omega}{2}$};
\end{scope}

==> sch/reidem2b_12.tex <==
\begin{scope}
    \coordinate (bl) at (-0.5, -1.5);
    \coordinate (br) at ( 0.5, -1);
    \coordinate (tr) at ( 0.5,  1);
    \coordinate (tl) at (-0.5,  1.5);
    \coordinate (bm) at (  0,-0.4);
    \coordinate (tm) at (  0, 0.4);
    \coordinate (bl2) at (1.5, -1);
    \coordinate (br2) at ( 2.5, -1.5);
    \coordinate (bm2) at (  2,-0.4);
    \coordinate (tl2) at (1.5,  1);
    \coordinate (tr2) at ( 2.5,  1.5);
    \coordinate (tm2) at ( 2, 0.4);
    \draw[<-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm) coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\mu$};
    \draw[<-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm) coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\lambda$};
    \draw[>-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm) coordinate[pos = 0.25] (ga) ;
    \draw[>-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm) coordinate[pos = 0.25] (gb) ;
    \draw [double] (bm) -- (tm) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1, left]{$-\bar{s}$};
    \draw (.5, 1) arc (180:0:0.5) node[pos=0.5, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.5, above]{$\frac{1}{2}$};
    \draw (1.5,-1) arc (180:0:-0.5) ;
    \draw[>-]  (bl2) .. controls +( 0, 0.5) and +(0,0) .. (bm2);
    \draw[>-]  (br2) .. controls +( 0, 0.5) and +(0,0) .. (bm2)   node[pos=0.5, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.5, right]{$-\frac{1}{2}$};
    \draw[<-]  (tl2) .. controls +( 0, -0.5) and +(0,0) .. (tm2) coordinate[pos = 0.25] coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
    \draw [double] (bm2) -- (tm2) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, left, yshift=0.5mm]{$s$} ;
    \draw[<-]  (tr2) .. controls +( 0, -0.5) and +(0,0) .. (tm2) coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\mu$}; 
\end{scope}

==> sch/reidem2b_2.tex <==
\begin{scope}[xshift = 2.5cm]
  \draw [<-] (0, -0.5) .. controls +(.5,0) and +(-.5, 0)
  .. (1, 0.5); 
    \fill[white] (0.5, 0) circle (1mm);
    \draw(0, 0.5) .. controls +(.5,0) and +(-.5, 0)
  .. (1, -0.5);
  \draw[] (1, 0.5) .. controls +(.5,0) and +(-.5, 0)
  .. (2, -0.5);
    \fill[white] (1.5, 0) circle (1mm);  
      \draw[<-] (2, 0.5)  .. controls +(-.5,0) and +(.5, 0)
  .. (1, -0.5); 
\end{scope}


==> sch/reidem2b_3.tex <==
\begin{scope}
    \coordinate (bl) at (-0.5, -1);
    \coordinate (bll) at (-2.5, -1);
    \coordinate (br) at ( 0.5, -1);
    \coordinate (bm) at (  0,-0.3);
    \coordinate (tl) at (-.5,  1);
    \coordinate (tll) at (-2.5,  1);
    \coordinate (tr) at ( 0.5,  1.3);
    \coordinate (tm) at (  0, 0.3);
    \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm) ;
    \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm)node[pos=0.25, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.25, right]{$-\frac{1}{2}$};
    \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm) coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$} ;
    \draw[<-]  (tr) .. controls +( 0, -0.9) and +(0,0) .. (tm) node[pos= 0.5 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.5, right]{$\mu$};
    \draw [double] (bm) -- (tm)  node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$s$} ;
    \draw (-.5, .9) arc (-180:0:-0.5) node[pos=0.5, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.5, above]{$\frac{1}{2}$} -- (-1.5,-0.85) arc (-180:0:0.5)  ;
    \draw[<-<] (bll) -- (tll) ;
\end{scope}

%

==> sch/reidem2b_5.tex <==
\begin{scope}
    \coordinate (bl) at (-0.5, -1.5);
    \coordinate (br) at ( 0.5, -1);
    \coordinate (tr) at ( 0.5,  1);
    \coordinate (tl) at (-0.5,  1.5);
    \coordinate (bm) at (  0,-0.3);
    \coordinate (tm) at (  0, 0.3);
    \coordinate (bl2) at (1.5, -1);
    \coordinate (br2) at ( 2.5, -1.5);
    \coordinate (bm2) at (  2,-0.3);
    \coordinate (tl2) at (1.5,  1);
    \coordinate (tr2) at ( 2.5,  1.5);
    \coordinate (tm2) at (  2, 0.3);
    \draw[<-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm) coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\mu$};
    \draw[<-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm) coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.4, right]{$\lambda$};
    \draw[>-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm) coordinate[pos = 0.25] (ga) ;
    \draw[>-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm) coordinate[pos = 0.25] (gb) ;
    \draw [double] (bm) -- (tm) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1, left]{$-\bar{s}$};
    \draw (.5, .9) arc (180:0:0.5)node[pos=0.5, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.5, above]{$\frac{1}{2}$};
    \draw (1.5,-.9) arc (180:0:-0.5);
    \draw[>-]  (bl2) .. controls +( 0, 0.5) and +(0,0) .. (bm2);
    \draw[>-]  (br2) .. controls +( 0, 0.5) and +(0,0) .. (bm2) node[pos=0.25, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.25, right]{$-\frac{1}{2}$};
    \draw[<-]  (tl2) .. controls +( 0, -0.5) and +(0,0) .. (tm2) coordinate[pos = 0.25] coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
    \draw [double] (bm2) -- (tm2) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$s$};
    \draw[<-]  (tr2) .. controls +( 0, -1) and +(0,0) .. (tm2) node[pos= 0.5 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.5, right]{$\mu$} 
    ; 
\end{scope}

==> sch/reidem2b_6.tex <==
\begin{scope}
    \coordinate (bl) at (-0.5, -1);
    \coordinate (br) at ( 0.5, -1);
    \coordinate (brr) at ( 2.5, -1);
    \coordinate (bm) at (  0,-0.3);
    \coordinate (tl) at (-0.5,  1);
    \coordinate (tr) at ( 0.5,  1);
    \coordinate (trr) at ( 2.5,  1);
    \coordinate (tm) at (  0, 0.3);
    \draw[<-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm) coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\mu$};
    \draw[<-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm) coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.4, right]{$\lambda$}; 
    \draw[>-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm);
    \draw[>-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm);
    \draw [double] (bm) -- (tm) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1, right]{$-\bar{s}$};
    \draw (.5, .9) arc (180:0:0.5) node[pos=0.5, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.5, above]{$\frac{1}{2}$} -- (1.5,-1) arc (180:0:-0.5);
    \draw[->] (brr) -- (trr) node[pos=0.5, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.5, right]{$-\frac{1}{2}$};
\end{scope}

==> sch/reidem2b_7.tex <==
\begin{scope}
    \coordinate (bl) at (-0.5, -1.5);
    \coordinate (br) at ( 0.5, -1);
    \coordinate (tr) at ( 0.5,  1);
    \coordinate (tl) at (-0.5,  1.5);
    \coordinate (bm) at (  0,-0.4);
    \coordinate (tm) at (  0, 0.4);
    \coordinate (bl2) at (1.5, -1);
    \coordinate (br2) at ( 2.5, -1.5);
    \coordinate (bm2) at (  2,-0.4);
    \coordinate (tl2) at (1.5,  1);
    \coordinate (tr2) at ( 2.5,  1.5);
    \coordinate (tm2) at ( 2, 0.4);
    \draw[<-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm) coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\mu$};
    \draw[<-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm) coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\lambda$};
    \draw[>-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm) coordinate[pos = 0.25] (ga) ;
    \draw[>-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm) coordinate[pos = 0.25] (gb) ;
    \draw [double] (bm) -- (tm) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1, left]{$-\bar{s}$};
    \draw (.5, 1) arc (180:0:0.5) node[pos=0.5, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.5, above]{$\frac{1}{2}$};
    \draw (1.5,-1) arc (180:0:-0.5) node[pos=0.5, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.5, below]{$\frac{1}{2}$};
    \draw[>-]  (bl2) .. controls +( 0, 0.5) and +(0,0) .. (bm2);
    \draw[>-]  (br2) .. controls +( 0, 0.5) and +(0,0) .. (bm2);
    \draw[<-]  (tl2) .. controls +( 0, -0.5) and +(0,0) .. (tm2) coordinate[pos = 0.25] coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
    \draw [double] (bm2) -- (tm2) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, left, yshift=0.5mm]{$-\bar{s}$} 
    node[pos=0.6, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.6, right]{$-\frac{1}{2}$};
    \draw[<-]  (tr2) .. controls +( 0, -0.5) and +(0,0) .. (tm2) coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\mu$}; 
\end{scope}

==> sch/reidem2b_9.tex <==
\begin{scope}
  \coordinate (m) at (  0,  0);
  \coordinate (t) at (  0, 0.75);
  \coordinate (br) at (+.5,  -.8);
  \coordinate (bl) at (-.5,  -.8);
  \draw[<-] (bl) .. controls +(0,0.5) and + (0, 0) .. (m);
  \draw[<-] (br) .. controls +(0,0.5) and + (0, 0) .. (m) node[pos=0.3, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.3, left]{$-\frac{1}{2}$} ;
  \draw[double] (m) -- (t) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$s$};
\end{scope}

==> sch/reidem3_1.tex <==
\begin{scope}[font=\tiny]
  \draw (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,0.5);
  \fill[white] (0,0) circle (2mm);
  \draw (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,0.5);
  \begin{scope}[xshift= 1cm, yshift= 1cm]
  \draw (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,0.5);
  \fill[white] (0,0) circle (2mm);
  \draw (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,0.5);
  \end{scope}
  \begin{scope}[xshift=0cm, yshift= 2cm]
  \draw[-] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,0.5);
  \draw[->] (-.5,.5) -- (-.5,.6);
  \fill[white] (0,0) circle (2mm);
  \draw[-] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,0.5);
  \draw[->] (.5,.5) -- (.5,.6);
\end{scope}
\draw (-0.5,0.5) -- +(0,1);
\draw (1.5,-0.5) -- +(0,1);
\draw[->] (1.5,1.5) -- +(0,1.1);
\end{scope}

==> sch/reidem3_10.tex <==
\begin{scope}
    \coordinate (au) at (-.5,1.3);
    \coordinate (bu) at (.5,1.3);
    \coordinate (cu) at (1.5,1.3); 
    \coordinate (abu) at (0,0.5);
    \coordinate (abcu) at (.5,0);
    \draw[<-] (au) .. controls +( 0, -0.5) and +(0,0) .. (abu);
    \draw[<-]  (bu) .. controls +( 0, -0.5) and +(0,0) .. (abu) node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\lambda$};
    \draw[double] (abu) .. controls +( 0, -0.5) and +(0,0) .. (abcu); 
    \draw[<-] (cu) .. controls +( 0, -0.7) and +(0,0) .. (abcu);
    \coordinate (ad) at (-.5,-2.8);
    \coordinate (bd) at (.5,-2.8);
    \coordinate (cd) at (1.5,-2.8); 
    \coordinate (abd) at (0,-1.5);
    \coordinate (abcd) at (.5,-1);
    \draw[>-] (ad) .. controls +( 0,0.5) and +(0,0) .. (abd) node[pos=0.5, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.5, left]{$-\frac{s}{2}$};
    \draw[>-]  (bd) .. controls +( 0,0.5) and +(0,0) .. (abd) node[pos=0.2, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.2, right]{$-\frac{s}{2}$}  node[pos= 0.55 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.6, right]{$\mu$};
    \draw[double] (abd) .. controls +( 0,0.5) and +(0,0) .. (abcd); 
    \draw[>-] (cd) .. controls +( 0,0.7) and +(0,0) .. (abcd) node[pos=0.5, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.5, right]{$-\frac{s}{2}$};
    \draw[line width=.7mm] (abcd) -- (abcu) coordinate[pos = 0.5] (ga);
    \filldraw[draw= \crd, fill = white] (ga) circle (1.5mm) node[left] {$\frac{s}{2}$};
\end{scope}

==> sch/reidem3_11.tex <==
\begin{scope}
    \coordinate (au) at (-.5,1.3);
    \coordinate (bu) at (.5,1.3);
    \coordinate (cu) at (1.5,1.3); 
    \coordinate (abu) at (0,0.5);
    \coordinate (abcu) at (.5,0);
    \draw[<-] (au) .. controls +( 0, -0.5) and +(0,0) .. (abu);
    \draw[<-]  (bu) .. controls +( 0, -0.5) and +(0,0) .. (abu) node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
    \draw[double] (abu) .. controls +( 0, -0.5) and +(0,0) .. (abcu); 
    \draw[<-] (cu) .. controls +( 0, -0.7) and +(0,0) .. (abcu);
    \coordinate (ad) at (-.5,-2.8);
    \coordinate (bd) at (.5,-2.8);
    \coordinate (cd) at (1.5,-2.8); 
    \coordinate (abd) at (0,-1.5);
    \coordinate (abcd) at (.5,-1);
    \draw[>-] (ad) .. controls +( 0,0.5) and +(0,0) .. (abd) node[pos=0.5, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.5, right]{$-\frac{s}{2}$};
    \draw[>-]  (bd) .. controls +( 0,0.5) and +(0,0) .. (abd) node[pos=0.2, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.2, left]{$-\frac{s}{2}$}  node[pos= 0.55 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.6, left]{$\mu$};
    \draw[double] (abd) .. controls +( 0,0.5) and +(0,0) .. (abcd); 
    \draw[>-] (cd) .. controls +( 0,0.7) and +(0,0) .. (abcd) node[pos=0.5, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.5, left]{$-\frac{s}{2}$};
    \draw[line width=.7mm] (abcd) -- (abcu) coordinate[pos = 0.5] (ga);
    \filldraw[draw= \crd, fill = white] (ga) circle (1.5mm) node[left] {$\frac{s}{2}$};
\end{scope}

==> sch/reidem3_1_1.tex <==
\begin{scope}[yscale= -1, font=\tiny]
  \draw[-] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,0.5);
  \draw[->] (.5,-.5) -- (.5,-.6);
  \fill[white] (0,0) circle (2mm);
  \draw[-] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,0.5);
  \draw[->] (-.5,-.5) -- (-.5,-.6);
  \begin{scope}[xshift= 1cm, yshift= 1cm]
  \draw (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,0.5);
  \fill[white] (0,0) circle (2mm);
  \draw (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,0.5);
  \end{scope}
  \begin{scope}[xshift=0cm, yshift= 2cm]
  \draw (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,0.5);
  \fill[white] (0,0) circle (2mm);
  \draw (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,0.5);
\end{scope}
\draw (-0.5,0.5) -- +(0,1);
\draw[<-] (1.5,-0.6) -- +(0,1.1);
\draw (1.5,1.5) -- +(0,1);
\end{scope}

==> sch/reidem3_3.tex <==
\begin{scope}
    \coordinate (bl) at (-0.5, -1);
    \coordinate (br) at ( 0.5, -1);
    \coordinate (bm) at (  0,-0.3);
    \coordinate (tl) at (-0.5,  1);
    \coordinate (tr) at ( 0.5,  1);
    \coordinate (tm) at (  0, 0.3);
    \coordinate (bll) at ( -1.5, -1);
    \coordinate (tll) at ( -1.5, 1);
    \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm);
    \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm) ;
    \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm) node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
    \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm) node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\mu$};
    \draw [double] (bm) -- (tm) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$s$};
    \draw [->-] (bll) -- (tll);
\end{scope}

==> sch/reidem3_4.tex <==
\begin{scope}
    \coordinate (bl) at (-0.5, -1);
    \coordinate (br) at ( 0.5, -1);
    \coordinate (bm) at (  0,-0.3);
    \coordinate (tl) at (-0.5,  1);
    \coordinate (tr) at ( 0.5,  1);
    \coordinate (tm) at (  0, 0.3);
    \coordinate (brr) at ( 1.5, -1);
    \coordinate (trr) at ( 1.5, 1);
    \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm);
    \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm);
    \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm) node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
    \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm) node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\mu$};
    \draw [double] (bm) -- (tm) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$s$};
    \draw [->-] (brr) -- (trr);
\end{scope}

==> sch/reidem3_5.tex <==
\begin{scope}
    \coordinate (bl) at (-0.5, -1);
    \coordinate (br) at ( 0.5, -1);
    \coordinate (bm) at (  0,-0.3);
    \coordinate (tl) at (-0.5,  1);
    \coordinate (tr) at ( 0.5,  1);
    \coordinate (tm) at (  0, 0.3);
    \coordinate (brr) at ( 1.5, -1);
    \coordinate (trr) at ( 1.5, 1);
    \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm);
    \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm);
    \draw[]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm) node[left, pos = 0] {} node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
    \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm) node[above, pos = 0] {} node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\mu$};
    \draw [double] (bm) -- (tm) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$s$};
    \draw [->-] (brr) -- (trr);
    \coordinate (blU) at (0.5, 1);
    \coordinate (brU) at ( 1.5, 1);
    \coordinate (bmU) at (  1, 1.7);
    \coordinate (tlU) at (0.5,  3);
    \coordinate (trU) at ( 1.5,  3);
    \coordinate (tmU) at (  1, 2.3);
    \coordinate (bllU) at ( -.5, 1);
    \coordinate (tllU) at ( -.5, 3);
    \draw[]  (blU) .. controls +( 0, 0.5) and +(0,0) .. (bmU);
    \draw[]  (brU) .. controls +( 0, 0.5) and +(0,0) .. (bmU) node[left, pos = 0] {};
    \draw[<-]  (tlU) .. controls +( 0, -0.5) and +(0,0) .. (tmU) node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
    \draw[<-]  (trU) .. controls +( 0, -0.5) and +(0,0) .. (tmU) coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\mu$};
    \draw [double] (bmU) -- (tmU) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$s$};
    \draw [->-] (bllU) -- (tllU) ;
\end{scope}

==> sch/reidem3_6.tex <==
\begin{scope}
    \coordinate (bl) at (-0.5, -1);
    \coordinate (br) at ( 0.5, -1);
    \coordinate (bm) at (  0,-0.3);
    \coordinate (tl) at (-0.5,  1);
    \coordinate (tr) at ( 0.5,  1);
    \coordinate (tm) at (  0, 0.3);
    \coordinate (brr) at ( 1.5, -1);
    \coordinate (trr) at ( 1.5, 1);
    \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm) ;
    \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm) ;
    \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm) node[above, pos = 0] {} node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
    \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm) node[above, pos = 0] {} coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\mu$};
    \draw [double] (bm) -- (tm) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$s$};
    \coordinate (blU) at (-0.5, 1);
    \coordinate (brU) at ( 0.5, 1);
    \coordinate (bmU) at (  0,1.7);
    \coordinate (tlU) at (-0.5,  3);
    \coordinate (trU) at ( 0.5,  3);
    \coordinate (tmU) at (  0, 2.3);
    \coordinate (brrU) at ( 1.5, 1);
    \coordinate (trrU) at ( 1.5, 3);
    \draw[]  (blU) .. controls +( 0, 0.5) and +(0,0) .. (bmU);
    \draw[]  (brU) .. controls +( 0, 0.5) and +(0,0) .. (bmU);
    \draw[<-]  (tlU) .. controls +( 0, -0.5) and +(0,0) .. (tmU) node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
    \draw[<-]  (trU) .. controls +( 0, -0.5) and +(0,0) .. (tmU) node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\mu$};
    \draw [double] (bmU) -- (tmU) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$s$};
    \draw [->-] (brr) -- (trrU) ;
\end{scope}

==> sch/reidem3_7.tex <==
\begin{scope}
    \coordinate (blU) at (0.5, 1);
    \coordinate (brU) at ( 1.5, 1);
    \coordinate (bmU) at (  1, 1.7);
    \coordinate (tlU) at (0.5,  3);
    \coordinate (trU) at ( 1.5,  3);
    \coordinate (tmU) at (  1, 2.3);
    \coordinate (bllU) at ( -.5, 1);
    \coordinate (tllU) at ( -.5, 3);
    \draw[]  (blU) .. controls +( 0, 0.5) and +(0,0) .. (bmU);
    \draw[]  (brU) .. controls +( 0, 0.5) and +(0,0) .. (bmU);
    \draw[<-]  (tlU) .. controls +( 0, -0.5) and +(0,0) .. (tmU) node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
    \draw[]  (trU) .. controls +( 0, -0.5) and +(0,0) .. (tmU) node[above, pos = 1] {} coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\mu$};
    \draw [double] (bmU) -- (tmU) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$s$};
    \draw [->-] (bllU) -- (tllU) ;
    \coordinate (blUU) at (-0.5, 3);
    \coordinate (brUU) at ( 0.5, 3);
    \coordinate (bmUU) at (  0,3.7);
    \coordinate (tlUU) at (-0.5,  5);
    \coordinate (trUU) at ( 0.5,  5);
    \coordinate (tmUU) at (  0, 4.3);
    \coordinate (brrUU) at ( 1.5, 3);
    \coordinate (trrUU) at ( 1.5, 5);
    \draw[]  (blUU) .. controls +( 0, 0.5) and +(0,0) .. (bmUU) node[below, pos = 0] {};
    \draw[]  (brUU) .. controls +( 0, 0.5) and +(0,0) .. (bmUU) node[below, pos = 0] {};
    \draw[<-]  (tlUU) .. controls +( 0, -0.5) and +(0,0) .. (tmUU) node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
    \draw[<-]  (trUU) .. controls +( 0, -0.5) and +(0,0) .. (tmUU) node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\mu$};
    \draw [double] (bmUU) -- (tmUU) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$s$};
    \draw [->-] (brrUU) -- (trrUU);
\end{scope}

==> sch/reidem3_8.tex <==
\begin{scope}
    \coordinate (bl) at (-0.5, -1);
    \coordinate (br) at ( 0.5, -1);
    \coordinate (bm) at (  0,-0.3);
    \coordinate (tl) at (-0.5,  1);
    \coordinate (tr) at ( 0.5,  1);
    \coordinate (tm) at (  0, 0.3);
    \coordinate (brr) at ( 1.5, -1);
    \coordinate (trr) at ( 1.5, 1);
    \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm);
    \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm);
    \draw[]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm) node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
    \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm) node[above, pos = 0] {} coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\mu$};
    \draw [double] (bm) -- (tm) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$s$};
    \draw [->-] (brr) -- (trr);
    \coordinate (blU) at (0.5, 1);
    \coordinate (brU) at ( 1.5, 1);
    \coordinate (bmU) at (  1, 1.7);
    \coordinate (tlU) at (0.5,  3);
    \coordinate (trU) at ( 1.5,  3);
    \coordinate (tmU) at (  1, 2.3);
    \coordinate (bllU) at ( -.5, 1);
    \coordinate (tllU) at ( -.5, 3);
    \draw[]  (blU) .. controls +( 0, 0.5) and +(0,0) .. (bmU);
    \draw[]  (brU) .. controls +( 0, 0.5) and +(0,0) .. (bmU);
    \draw[<-]  (tlU) .. controls +( 0, -0.5) and +(0,0) .. (tmU) node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
    \draw[]  (trU) .. controls +( 0, -0.5) and +(0,0) .. (tmU) node[above, pos = 1] {} coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\mu$};
    \draw [double] (bmU) -- (tmU) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$s$};
    \draw [->-] (bllU) -- (tllU);
    \coordinate (blUU) at (-0.5, 3);
    \coordinate (brUU) at ( 0.5, 3);
    \coordinate (bmUU) at (  0,3.7);
    \coordinate (tlUU) at (-0.5,  5);
    \coordinate (trUU) at ( 0.5,  5);
    \coordinate (tmUU) at (  0, 4.3);
    \coordinate (brrUU) at ( 1.5, 3);
    \coordinate (trrUU) at ( 1.5, 5);
    \draw[]  (blUU) .. controls +( 0, 0.5) and +(0,0) .. (bmUU) node[below, pos = 0] {};
    \draw[]  (brUU) .. controls +( 0, 0.5) and +(0,0) .. (bmUU) node[below, pos = 0] {}; 
    \draw[<-]  (tlUU) .. controls +( 0, -0.5) and +(0,0) .. (tmUU) node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
    \draw[<-]  (trUU) .. controls +( 0, -0.5) and +(0,0) .. (tmUU) node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\mu$};
    \draw [double] (bmUU) -- (tmUU) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$s$}; 
    \draw [->-] (brrUU) -- (trrUU);
\end{scope}

==> sch/reidem3_9.tex <==
\begin{scope}
    \coordinate (bl) at (-0.5, -1);
    \coordinate (br) at ( 0.5, -1);
    \coordinate (bm) at (  0,-0.3);
    \coordinate (tl) at (-0.5,  1);
    \coordinate (tr) at ( 0.5,  1);
    \coordinate (tm) at (  0, 0.3);
    \coordinate (brr) at ( 1.5, -1);
    \coordinate (trr) at ( 1.5, 1);
    \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm);
    \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm);
    \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm) coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
    \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm) node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\mu$};
    \draw [double] (bm) -- (tm)  node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$s+1$};
    \draw [->-] (brr) -- (trr);
\end{scope}

==> sch/reidem_lemm_11.tex <==
\begin{scope}
  \coordinate (bl) at (-0.5, -1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (bm) at (  0,-0.3);
  \coordinate (tl) at (-0.5,  1);
  \coordinate (tr) at ( 0.5,  1);
  \coordinate (tm) at (  0, 0.3);
  \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm) node[pos=0.3, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.3, left]{$\omega$};
  \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm);
  \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm) coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node [pos=0.3, left]{$\lambda$};
  \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm)
  coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\mu$};
  \draw [double] (bm) -- (tm) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$s$};
\end{scope}

==> sch/reidem_lemm_17.tex <==

\begin{scope}[font=\tiny]
  \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5, 0.5) node[pos= 0.2 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.2pt] {} node[pos=0.2, right]{$\mu$};
  \fill[white] (0,0) circle (2mm);
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 0.5)  node[pos= 0.2 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.2pt] {} node[pos=0.2, left]{$\lambda$};
\end{scope}


==> sch/reidem_lemm_18.tex <==
\begin{scope}[font=\tiny]
  \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,0.5) node[pos= 0.75 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.2pt] {} node[pos=0.75, left]{$\mu$};
  \fill[white] (0,0) circle (2mm);
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 0.5) node[pos= 0.75 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.2pt] {} node[pos=0.75, right]{$\lambda$};
\end{scope}

==> sch/reidem_lemm_21.tex <==
\begin{scope}
  \coordinate (bl) at (-0.5, -1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (bm) at (  0,-0.3);
  \coordinate (tl) at (-0.5,  1);
  \coordinate (tr) at ( 0.5,  1);
  \coordinate (tm) at (  0, 0.3);
  \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm) node[pos=0.3, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.3, left]{$\omega$} ;
  \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm) node[pos=0.3, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.3, right]{$\omega$} ;
  \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm);
  \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm);
  \draw (bm) -- (tm) node[pos=0.5,left,font=\tiny]{$2$};
\end{scope}

==> sch/reidem_lemm_22.tex <==
\begin{scope}
  \coordinate (bl) at (-0.5, -1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (bm) at (  0,-0.3);
  \coordinate (tl) at (-0.5,  1);
  \coordinate (tr) at ( 0.5,  1);
  \coordinate (tm) at (  0, 0.3);
  \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm);
  \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm);
  \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm) node[pos=0.3, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.3, left]{$\omega$} ;
  \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm) node[pos=0.3, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.3, right]{$\omega$};
  \draw (bm) -- (tm) node[pos=0.5,left,font=\tiny]{$2$};
\end{scope}

==> sch/reidem_lemm_25.tex <==
\begin{scope}
  \draw (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,0.5);
  \fill[white] (0,0) circle (2mm);
  \draw (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,0.5);
  \draw[->] (-0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,1.5) coordinate[pos=0] (t2);
  \filldraw[draw= \crd, fill = white] (t2) circle (1mm)
  node[left] {$\omega$};
  \fill[white] (0,1) circle (2mm);
  \draw[->] (0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,1.5) coordinate[pos=0] (t1);
  \filldraw[draw= \crd, fill = white] (t1) circle (1mm)
  node[right] {$\epsilon$};
  \draw (-.5,-1.5) ..controls +(0,0.3) and +(0,-0.3) .. (.5,-.5);
  \fill[white] (0,-1) circle (2mm);
  \draw (.5, -1.5) ..controls +(0,0.3) and +(0,-0.3) .. (-.5,-.5);
\end{scope}

==> sch/reidem_lemm_26.tex <==
\begin{scope}
  \draw[->] (-0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,1.5);
  \fill[white] (0,1) circle (2mm);
  \draw[->] (0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,1.5);
  \draw (-.5,-1.5) ..controls +(0,0.3) and +(0,-0.3) .. (.5,-.5);
  \fill[white] (0,-1) circle (2mm);
  \draw (.5, -1.5) ..controls +(0,0.3) and +(0,-0.3) .. (-.5,-.5);
  \draw (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,0.5) coordinate[pos=0] (t2);
  \filldraw[draw= \crd, fill = white] (t2) circle (1mm)
  node[right] {$\omega$};
  \fill[white] (0,0) circle (2mm);
  \draw (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,0.5) coordinate[pos=0] (t1);
  \filldraw[draw= \crd, fill = white] (t1) circle (1mm)
  node[left] {$\epsilon$};
\end{scope}

==> sch/relation_add_dots5.tex <==
\begin{scope}
  \coordinate (m) at (0,0);
  \coordinate (t) at (2,0);
  \draw[->] (m) -- (t) node[pos = 1, right] {$a$} coordinate[pos=0.3] (ga) node[pos= 0.3 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] {} node[pos=0.3, above,yshift=0.5mm]{$\omega_1$} coordinate[pos=0.7] (gb) node[pos= 0.7 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.2pt] {} node[pos=0.7, above, yshift=0.5mm]{$\omega_2$};
\end{scope}

==> sch/relation_rd_merge.tex <==
\begin{scope}
  \coordinate (bl) at (-0.5, -1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (bm) at (  0,-0.3);
  \coordinate (tl) at (-0.5,  1);
  \coordinate (tr) at ( 0.5,  1);
  \coordinate (tm) at (  0, 0.3);
  \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm);
  \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm);
  \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm);
  \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm);
  \draw (bm) -- (tm) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.2, left, yshift=-.5mm]{$\omega$} node[pos=0.5, right, font=\tiny] {$2$};
\end{scope}

==> sch/relation_rd_split.tex <==
\begin{scope}
  \coordinate (bl) at (-0.5, -1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (bm) at (  0,-0.3);
  \coordinate (tl) at (-0.5,  1);
  \coordinate (tr) at ( 0.5,  1);
  \coordinate (tm) at (  0, 0.3);
  \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm);
  \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm);
  \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm);
  \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm);
  \draw (bm) -- (tm) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1, left, yshift=-.5mm]{$\omega$} node[pos=0.5, right,font=\tiny] {$2$};
\end{scope}

==> sch/setparam.tex <==
\begin{scope}
  \coordinate (bl) at (-0.5, -1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (bm) at (  0,-0.3);
  \coordinate (tl) at (-0.5,  1);
  \coordinate (tr) at ( 0.5,  1);
  \coordinate (tm) at (  0, 0.3);
  % \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm) node[pos=0, below] {$a_k$};
  % \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm)node[pos=0, below] {$d_{k-1}$};
  \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm)  node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$d_{k-1}\lambda$} node[pos=0, above] {$a_k$};
  \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm)  node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.35, right]{$a_k\mu$} node[pos=0, above] {$d_{k-1}$};
  \draw [>-] (bm) -- (tm) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.75, right]{$s-\frac{1}{2}$} node[pos=0,below] {\(d_k\)};
\end{scope}


==> sch/theta_foam_empty.tex <==
\begin{scope}
    \draw (-.5,0) arc (180 :60: 0.5cm and -0.6cm);
    \draw (1.1,-.1) arc (0 :135: 0.5cm and -0.6cm);
    \path[draw,name path=p1,fill=white] (0.6,-.1) ellipse (.5cm and .2cm);
    \path[draw,name path=p2,fill=white] (0,0) ellipse (.5cm and .2cm);
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.2,.18) {};
    \node[right,yshift=1mm] at (.2,.18) {$\lambda$};
    \draw[fill=white,draw opacity=0] (0.6,-.1) ellipse (.49cm and .19cm);
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.73,.09) {};
    \node[right,yshift=1mm] at (.73,.09) {$\mu$};
    \path[name intersections={of=p1 and p2}];
    \draw ($(intersection-1) + (.015,0)$) -- ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (.015,0)$) .. controls +( $(-.23, -1.18)+(0.01,0)$) and +(0,0) ..  ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) .. controls +( $(-.23, -1.18)+(0.02,0)$) and +(0,0) ..  ($(intersection-2)-(.02,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) -- ($(intersection-2)- (.02,0)$) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1,above,xshift=-2mm]{$s+1$};
\end{scope}

==> sch/theta_foam_empty_m.tex <==
\begin{scope}
    \draw (-.5,0) arc (180 :60: 0.5cm and -0.6cm);
    \node at (-.12,-.35) {$\deco_i$};
    \draw (1.1,-.1) arc (0 :135: 0.5cm and -0.6cm);
    \path[draw,name path=p1,fill=white] (0.6,-.1) ellipse (.5cm and .2cm);
    \path[draw,name path=p2,fill=white] (0,0) ellipse (.5cm and .2cm);
    \node at (.6,-.5) {$\deco_j$};
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.2,.18) {};
    \node[right,yshift=1mm] at (.2,.18) {$\lambda$};
    \draw[fill=white,draw opacity=0] (0.6,-.1) ellipse (.49cm and .19cm);
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.73,.09) {};
    \node[right,yshift=1mm] at (.73,.09) {$\mu$};
    \path[name intersections={of=p1 and p2}];
    \draw ($(intersection-1) + (.015,0)$) -- ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (.015,0)$) .. controls +( $(-.23, -1.18)+(0.01,0)$) and +(0,0) ..  ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) .. controls +( $(-.23, -1.18)+(0.02,0)$) and +(0,0) ..  ($(intersection-2)-(.02,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) -- ($(intersection-2)- (.02,0)$) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1,above,xshift=-2mm]{$s+r$};
\end{scope}


==> sch/theta_foam_i+nj.tex <==
\begin{scope}
    \draw (-.5,0) arc (180 :60: 0.5cm and -0.6cm);
    \node at (-.12,-.35) {$\deco_{n+i}$};
    \draw (1.1,-.1) arc (0 :135: 0.5cm and -0.6cm);
    \path[draw,name path=p1,fill=white] (0.6,-.1) ellipse (.5cm and .2cm);
    \path[draw,name path=p2,fill=white] (0,0) ellipse (.5cm and .2cm);
    \node at (.6,-.5) {$\deco_j$};
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.2,.18) {};
    \node[right,yshift=1mm] at (.2,.18) {$\lambda$};
    \draw[fill=white,draw opacity=0] (0.6,-.1) ellipse (.49cm and .19cm);
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.73,.09) {};
    \node[right,yshift=1mm] at (.73,.09) {$\mu$};
    \path[name intersections={of=p1 and p2}];
    \draw ($(intersection-1) + (.015,0)$) -- ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (.015,0)$) .. controls +( $(-.23, -1.18)+(0.01,0)$) and +(0,0) ..  ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) .. controls +( $(-.23, -1.18)+(0.02,0)$) and +(0,0) ..  ($(intersection-2)-(.02,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) -- ($(intersection-2)- (.02,0)$) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1,above,xshift=-2mm]{$s+1$};
\end{scope}

==> sch/theta_foam_ij+n.tex <==
\begin{scope}
    \draw (-.5,0) arc (180 :60: 0.5cm and -0.6cm);
    \node at (-.12,-.35) {$\deco_i$};
    \draw (1.1,-.1) arc (0 :135: 0.5cm and -0.6cm);
    \path[draw,name path=p1,fill=white] (0.6,-.1) ellipse (.5cm and .2cm);
    \path[draw,name path=p2,fill=white] (0,0) ellipse (.5cm and .2cm);
    \node at (.6,-.5) {$\deco_{n+j}$};
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.2,.18) {};
    \node[right,yshift=1mm] at (.2,.18) {$\lambda$};
    \draw[fill=white,draw opacity=0] (0.6,-.1) ellipse (.49cm and .19cm);
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.73,.09) {};
    \node[right,yshift=1mm] at (.73,.09) {$\mu$};
    \path[name intersections={of=p1 and p2}];
    \draw ($(intersection-1) + (.015,0)$) -- ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (.015,0)$) .. controls +( $(-.23, -1.18)+(0.01,0)$) and +(0,0) ..  ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) .. controls +( $(-.23, -1.18)+(0.02,0)$) and +(0,0) ..  ($(intersection-2)-(.02,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) -- ($(intersection-2)- (.02,0)$) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1,above,xshift=-2mm]{$s+1$};
\end{scope}

==> sch/theta_foam_ij.tex <==
\begin{scope}
    \draw (-.5,0) arc (180 :60: 0.5cm and -0.6cm);
    \node at (-.12,-.35) {$\deco_i$};
    \draw (1.1,-.1) arc (0 :135: 0.5cm and -0.6cm);
    \path[draw,name path=p1,fill=white] (0.6,-.1) ellipse (.5cm and .2cm);
    \path[draw,name path=p2,fill=white] (0,0) ellipse (.5cm and .2cm);
    \node at (.6,-.5) {$\deco_j$};
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.2,.18) {};
    \node[right,yshift=1mm] at (.2,.18) {$\lambda$};
    \draw[fill=white,draw opacity=0] (0.6,-.1) ellipse (.49cm and .19cm);
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.73,.09) {};
    \node[right,yshift=1mm] at (.73,.09) {$\mu$};
    \path[name intersections={of=p1 and p2}];
    \draw ($(intersection-1) + (.015,0)$) -- ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (.015,0)$) .. controls +( $(-.23, -1.18)+(0.01,0)$) and +(0,0) ..  ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) .. controls +( $(-.23, -1.18)+(0.02,0)$) and +(0,0) ..  ($(intersection-2)-(.02,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) -- ($(intersection-2)- (.02,0)$) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1,above,xshift=-2mm]{$s+1$};
\end{scope}

==> sch/theta_foam_in+j_m.tex <==
\begin{scope}
    \draw (-.5,0) arc (180 :60: 0.5cm and -0.6cm);
    \node at (-.12,-.35) {$\deco_{i}$};
    \draw (1.1,-.1) arc (0 :135: 0.5cm and -0.6cm);
    \path[draw,name path=p1,fill=white] (0.6,-.1) ellipse (.5cm and .2cm);
    \path[draw,name path=p2,fill=white] (0,0) ellipse (.5cm and .2cm);
    \node at (.6,-.5) {$\deco_{j+n}$};
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.2,.18) {};
    \node[right,yshift=1mm] at (.2,.18) {$\lambda$};
    \draw[fill=white,draw opacity=0] (0.6,-.1) ellipse (.49cm and .19cm);
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.73,.09) {};
    \node[right,yshift=1mm] at (.73,.09) {$\mu$};
    \path[name intersections={of=p1 and p2}];
    \draw ($(intersection-1) + (.015,0)$) -- ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (.015,0)$) .. controls +( $(-.23, -1.18)+(0.01,0)$) and +(0,0) ..  ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) .. controls +( $(-.23, -1.18)+(0.02,0)$) and +(0,0) ..  ($(intersection-2)-(.02,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) -- ($(intersection-2)- (.02,0)$) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1,above,xshift=-2mm]{$s+r$};
\end{scope}

==> sch/theta_foam_k+il+j.tex <==
\begin{scope}
    \draw (-.5,0) arc (180 :60: 0.5cm and -0.6cm);
    \node at (-.12,-.35) {$\deco_{k+i}$};
    \draw (1.1,-.1) arc (0 :135: 0.5cm and -0.6cm);
    \path[draw,name path=p1,fill=white] (0.6,-.1) ellipse (.5cm and .2cm);
    \path[draw,name path=p2,fill=white] (0,0) ellipse (.5cm and .2cm);
    \node at (.6,-.5) {$\deco_{l+j}$};
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.2,.18) {};
    \node[right,yshift=1mm] at (.2,.18) {$\lambda$};
    \draw[fill=white,draw opacity=0] (0.6,-.1) ellipse (.49cm and .19cm);
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.73,.09) {};
    \node[right,yshift=1mm] at (.73,.09) {$\mu$};
    \path[name intersections={of=p1 and p2}];
    \draw ($(intersection-1) + (.015,0)$) -- ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (.015,0)$) .. controls +( $(-.23, -1.18)+(0.01,0)$) and +(0,0) ..  ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) .. controls +( $(-.23, -1.18)+(0.02,0)$) and +(0,0) ..  ($(intersection-2)-(.02,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) -- ($(intersection-2)- (.02,0)$) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1,above,xshift=-2mm]{$s+1$};
\end{scope}

==> sch/theta_foam_kl.tex <==
\begin{scope}
    \draw (-.5,0) arc (180 :60: 0.5cm and -0.6cm);
    \node at (-.12,-.35) {$\deco_k$};
    \draw (1.1,-.1) arc (0 :135: 0.5cm and -0.6cm);
    \path[draw,name path=p1,fill=white] (0.6,-.1) ellipse (.5cm and .2cm);
    \path[draw,name path=p2,fill=white] (0,0) ellipse (.5cm and .2cm);
    \node at (.6,-.5) {$\deco_l$};
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.2,.18) {};
    \node[right,yshift=1mm] at (.2,.18) {$\lambda$};
    \draw[fill=white,draw opacity=0] (0.6,-.1) ellipse (.49cm and .19cm);
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.73,.09) {};
    \node[right,yshift=1mm] at (.73,.09) {$\mu$};
    \path[name intersections={of=p1 and p2}];
    \draw ($(intersection-1) + (.015,0)$) -- ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (.015,0)$) .. controls +( $(-.23, -1.18)+(0.01,0)$) and +(0,0) ..  ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) .. controls +( $(-.23, -1.18)+(0.02,0)$) and +(0,0) ..  ($(intersection-2)-(.02,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) -- ($(intersection-2)- (.02,0)$) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1,above,xshift=-2mm]{$s+1$};
\end{scope}

==> sch/theta_foam_kl_m.tex <==
\begin{scope}
    \draw (-.5,0) arc (180 :60: 0.5cm and -0.6cm);
    \node at (-.12,-.35) {$\deco_{k+i}$};
    \draw (1.1,-.1) arc (0 :135: 0.5cm and -0.6cm);
    \path[draw,name path=p1,fill=white] (0.6,-.1) ellipse (.5cm and .2cm);
    \path[draw,name path=p2,fill=white] (0,0) ellipse (.5cm and .2cm);
    \node at (.6,-.5) {$\deco_{l+j}$};
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.2,.18) {};
    \node[right,yshift=1mm] at (.2,.18) {$\lambda$};
    \draw[fill=white,draw opacity=0] (0.6,-.1) ellipse (.49cm and .19cm);
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.73,.09) {};
    \node[right,yshift=1mm] at (.73,.09) {$\mu$};
    \path[name intersections={of=p1 and p2}];
    \draw ($(intersection-1) + (.015,0)$) -- ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (.015,0)$) .. controls +( $(-.23, -1.18)+(0.01,0)$) and +(0,0) ..  ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) .. controls +( $(-.23, -1.18)+(0.02,0)$) and +(0,0) ..  ($(intersection-2)-(.02,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) -- ($(intersection-2)- (.02,0)$) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1,above,xshift=-2mm]{$s+r$};
\end{scope}


==> sch/theta_foam_left_k+il.tex <==
\begin{scope}
    \draw (-.5,0) arc (180 :60: 0.5cm and -0.6cm);
    \node at (-.12,-.33) {$\deco_{k+i}\antideco_l$};
    \draw (1.1,-.1) arc (0 :135: 0.5cm and -0.6cm);
    \node at (.6,-.5) {$\deco_j$};
    \path[draw,name path=p1,fill=white] (0.6,-.1) ellipse (.5cm and .2cm);
    \path[draw,name path=p2,fill=white] (0,0) ellipse (.5cm and .2cm);
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.2,.18) {};
    \node[right,yshift=1mm] at (.2,.18) {$\lambda$};
    \draw[fill=white,draw opacity=0] (0.6,-.1) ellipse (.49cm and .19cm);
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.73,.09) {};
    \node[right,yshift=1mm] at (.73,.09) {$\mu$};
    \path[name intersections={of=p1 and p2}];
    \draw ($(intersection-1) + (.015,0)$) -- ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (.015,0)$) .. controls +( $(-.23, -1.18)+(0.01,0)$) and +(0,0) ..  ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) .. controls +( $(-.23, -1.18)+(0.02,0)$) and +(0,0) ..  ($(intersection-2)-(.02,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) -- ($(intersection-2)- (.02,0)$) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1,above,xshift=-2mm]{$s+1$};
\end{scope}

==> sch/theta_foam_left_kl.tex <==
\begin{scope}
    \draw (-.5,0) arc (180 :60: 0.5cm and -0.6cm);
    \node at (-.12,-.35) {$\deco_k\antideco_l$};
    \draw (1.1,-.1) arc (0 :135: 0.5cm and -0.6cm);
    \path[draw,name path=p1,fill=white] (0.6,-.1) ellipse (.5cm and .2cm);
    \path[draw,name path=p2,fill=white] (0,0) ellipse (.5cm and .2cm);
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.2,.18) {};
    \node[right,yshift=1mm] at (.2,.18) {$\lambda$};
    \draw[fill=white,draw opacity=0] (0.6,-.1) ellipse (.49cm and .19cm);
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.73,.09) {};
    \node[right,yshift=1mm] at (.73,.09) {$\mu$};
    \path[name intersections={of=p1 and p2}];
    \draw ($(intersection-1) + (.015,0)$) -- ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (.015,0)$) .. controls +( $(-.23, -1.18)+(0.01,0)$) and +(0,0) ..  ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) .. controls +( $(-.23, -1.18)+(0.02,0)$) and +(0,0) ..  ($(intersection-2)-(.02,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) -- ($(intersection-2)- (.02,0)$) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1,above,xshift=-2mm]{$s+1$};
\end{scope}

==> sch/theta_foam_left_kl_m.tex <==
\begin{scope}
    \draw (-.5,0) arc (180 :60: 0.5cm and -0.6cm);
    \node at (-.12,-.35) {$\deco_{k+i}\antideco_l$};
    \draw (1.1,-.1) arc (0 :135: 0.5cm and -0.6cm);
    \path[draw,name path=p1,fill=white] (0.6,-.1) ellipse (.5cm and .2cm);
    \path[draw,name path=p2,fill=white] (0,0) ellipse (.5cm and .2cm);
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.2,.18) {};
    \node[right,yshift=1mm] at (.2,.18) {$\lambda$};
    \node at (.6,-.5) {$\deco_j$};
    \draw[fill=white,draw opacity=0] (0.6,-.1) ellipse (.49cm and .19cm);
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.73,.09) {};
    \node[right,yshift=1mm] at (.73,.09) {$\mu$};
    \path[name intersections={of=p1 and p2}];
    \draw ($(intersection-1) + (.015,0)$) -- ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (.015,0)$) .. controls +( $(-.23, -1.18)+(0.01,0)$) and +(0,0) ..  ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) .. controls +( $(-.23, -1.18)+(0.02,0)$) and +(0,0) ..  ($(intersection-2)-(.02,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) -- ($(intersection-2)- (.02,0)$) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1,above,xshift=-2mm]{$s+r$};
\end{scope}


==> sch/theta_foam_n+ij_m.tex <==
\begin{scope}
    \draw (-.5,0) arc (180 :60: 0.5cm and -0.6cm);
    \node at (-.12,-.35) {$\deco_{i+n}$};
    \draw (1.1,-.1) arc (0 :135: 0.5cm and -0.6cm);
    \path[draw,name path=p1,fill=white] (0.6,-.1) ellipse (.5cm and .2cm);
    \path[draw,name path=p2,fill=white] (0,0) ellipse (.5cm and .2cm);
    \node at (.6,-.5) {$\deco_j$};
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.2,.18) {};
    \node[right,yshift=1mm] at (.2,.18) {$\lambda$};
    \draw[fill=white,draw opacity=0] (0.6,-.1) ellipse (.49cm and .19cm);
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.73,.09) {};
    \node[right,yshift=1mm] at (.73,.09) {$\mu$};
    \path[name intersections={of=p1 and p2}];
    \draw ($(intersection-1) + (.015,0)$) -- ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (.015,0)$) .. controls +( $(-.23, -1.18)+(0.01,0)$) and +(0,0) ..  ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) .. controls +( $(-.23, -1.18)+(0.02,0)$) and +(0,0) ..  ($(intersection-2)-(.02,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) -- ($(intersection-2)- (.02,0)$) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1,above,xshift=-2mm]{$s+r$};
\end{scope}

==> sch/theta_foam_right_k+jl.tex <==
\begin{scope}
    \draw (-.5,0) arc (180 :60: 0.5cm and -0.6cm);
    \draw (1.1,-.1) arc (0 :135: 0.5cm and -0.6cm);
    \node at (-.12,-.35) {$\deco_{i}$};
    \path[draw,name path=p1,fill=white] (0.6,-.1) ellipse (.5cm and .2cm);
    \path[draw,name path=p2,fill=white] (0,0) ellipse (.5cm and .2cm);
    \node at (.63,-.45) {$\deco_{k+j}\antideco_l$};
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.2,.18) {};
    \node[right,yshift=1mm] at (.2,.18) {$\lambda$};
    \draw[fill=white,draw opacity=0] (0.6,-.1) ellipse (.49cm and .19cm);
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.73,.09) {};
    \node[right,yshift=1mm] at (.73,.09) {$\mu$};
    \path[name intersections={of=p1 and p2}];
    \draw ($(intersection-1) + (.015,0)$) -- ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (.015,0)$) .. controls +( $(-.23, -1.18)+(0.01,0)$) and +(0,0) ..  ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) .. controls +( $(-.23, -1.18)+(0.02,0)$) and +(0,0) ..  ($(intersection-2)-(.02,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) -- ($(intersection-2)- (.02,0)$) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1,above,xshift=-2mm]{$s+1$};
\end{scope}

==> sch/theta_foam_right_kl.tex <==
\begin{scope}
    \draw (-.5,0) arc (180 :60: 0.5cm and -0.6cm);
    \draw (1.1,-.1) arc (0 :135: 0.5cm and -0.6cm);
    \path[draw,name path=p1,fill=white] (0.6,-.1) ellipse (.5cm and .2cm);
    \path[draw,name path=p2,fill=white] (0,0) ellipse (.5cm and .2cm);
    \node at (.6,-.5) {$\deco_k\antideco_l$};
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.2,.18) {};
    \node[right,yshift=1mm] at (.2,.18) {$\lambda$};
    \draw[fill=white,draw opacity=0] (0.6,-.1) ellipse (.49cm and .19cm);
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.73,.09) {};
    \node[right,yshift=1mm] at (.73,.09) {$\mu$};
    \path[name intersections={of=p1 and p2}];
    \draw ($(intersection-1) + (.015,0)$) -- ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (.015,0)$) .. controls +( $(-.23, -1.18)+(0.01,0)$) and +(0,0) ..  ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) .. controls +( $(-.23, -1.18)+(0.02,0)$) and +(0,0) ..  ($(intersection-2)-(.02,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) -- ($(intersection-2)- (.02,0)$) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1,above,xshift=-2mm]{$s+1$};
\end{scope}

==> sch/theta_foam_right_kl_m.tex <==
\begin{scope}
    \draw (-.5,0) arc (180 :60: 0.5cm and -0.6cm);
    \draw (1.1,-.1) arc (0 :135: 0.5cm and -0.6cm);
    \path[draw,name path=p1,fill=white] (0.6,-.1) ellipse (.5cm and .2cm);
    \path[draw,name path=p2,fill=white] (0,0) ellipse (.5cm and .2cm);
    \node at (.6,-.5) {$\deco_{k+j}\antideco_l$};
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.2,.18) {};
    \node[right,yshift=1mm] at (.2,.18) {$\lambda$};
    \draw[fill=white,draw opacity=0] (0.6,-.1) ellipse (.49cm and .19cm);
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.73,.09) {};
    \node[right,yshift=1mm] at (.73,.09) {$\mu$};
    \node at (-.12,-.35) {$\deco_{i}$};
    \path[name intersections={of=p1 and p2}];
    \draw ($(intersection-1) + (.015,0)$) -- ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (.015,0)$) .. controls +( $(-.23, -1.18)+(0.01,0)$) and +(0,0) ..  ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) .. controls +( $(-.23, -1.18)+(0.02,0)$) and +(0,0) ..  ($(intersection-2)-(.02,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) -- ($(intersection-2)- (.02,0)$) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1,above,xshift=-2mm]{$s+r$};
\end{scope}


==> sch/theta_gen_web.tex <==
\begin{scope}
  \coordinate (T0)   at (0,1);
  \coordinate (T1)   at (1,1);
  \coordinate (T2)   at (2,1);
  \coordinate (T3)   at (3,1);

  \coordinate (TNm1) at (4,1);
  \coordinate (TN)   at (5,1);
  \coordinate (B0)   at (0,-1);
  \coordinate (B1)   at (1,-1);
  \coordinate (B2)   at (2,-1);
  \coordinate (B3)   at (3,-1);

  \coordinate (BNm1) at (4,-1);
  \coordinate (BN)   at (5,-1);
  \draw[->-] (T1) -- (T0) node [above, midway,  ] {$d_2$};
  \draw[-<-] (B1) -- (B0) node [below, midway    ] {$d_2$};
  \draw[->-] (T2) -- (T1) node [above, midway    ] {$d_3$};
  \draw[<-] (B2) -- (B1) node [below, midway     ] {$d_3$};
  \draw[->-] (TN) -- (TNm1) node [above, midway  ] {$d_{n-1}$};
  \draw[-<-] (BN) -- (BNm1) node [below, midway  ] {$d_{n-1}$};
  \draw[dotted] (T2) -- (TNm1);
  \draw[dotted] (B2) -- (BNm1);
  \draw[->-] (T0) .. controls +(-1,0) and  +(-1,0) .. (B0) node[near start, left ] {$a_1$};
  \draw[->-] (T0) -- (B0) node[near start, left] {$a_2$};
  \draw[->-] (T1) -- (B1) node[near start, left] {$a_3$};
  \draw[->-] (T2) -- (B2) node[near start, left] {$a_4$};
  \draw[->-] (TNm1) -- (BNm1) node[near start, right] {$a_{n-1}$};
  \draw[-<-] (TN) .. controls +(1,0) and  +(1,0) .. (BN) node[near start, right] {$N$};
  \draw[->-] (TN) -- (BN) node[near start, right] {$a_n$};
\end{scope}


==> sch/toruslink.tex <==
\begin{scope}[xshift = 2.5cm]

	\draw[-] (0.5, -2.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,-1.5);
	\fill[white] (0,-2) circle (2mm);
	\draw[-] (-0.5, -2.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,-1.5);

	\node at (0,-1) {$\cdots$};

	\draw[-] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5, 0.5);
	\fill[white] (0,0) circle (2mm);
	\draw[-] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,0.5);

	\draw[-] (0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,1.5);
	\fill[white] (0,1) circle (2mm);
	\draw[-] (-0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 1.5);

	\draw[->-] (-0.5, 1.5) arc (-180:0:-0.5)  -- (-1.5,-2.5) arc (-180:0:0.5)  ;
	\draw[->-] (0.5, 1.5) arc (180:0:0.5)  -- (1.5,-2.5) arc (0:-180:0.5)  ;
\end{scope}


==> sch/toruslink_3.tex <==
\begin{scope}[xshift = 2.5cm]

	\draw[-] (0.5, -2.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,-1.5);
	\fill[white] (0,-2) circle (2mm);
	\draw[-] (-0.5, -2.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,-1.5);

	\node at (0,-1) {$\cdots$};

	\draw[-] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5, 0.5);
	\fill[white] (0,0) circle (2mm);
	\draw[-] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,0.5);

	\draw[-] (0.5, 0.5) -- (0.5,2);
	\draw[-] (-0.5, 0.5) -- (-0.5, 2);

	\draw[->-] (-0.5, 2) arc (-180:0:-0.5)  -- (-1.5,-2.5) arc (-180:0:0.5)  ;
	\draw[->-] (0.5, 2) arc (180:0:0.5)  -- (1.5,-2.5) arc (0:-180:0.5)  ;
\end{scope}


==> sch/unframed_2.tex <==
\begin{scope}
  \coordinate (bl) at (-0.5, -1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (bm) at (  0,-0.3);
  \coordinate (tl) at (-0.5,  1);
  \coordinate (tr) at ( 0.5,  1);
  \coordinate (tm) at (  0, 0.3);
  \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm) node[pos=0.3, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.3, left]{$\frac{1}{2}$};
  \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm);
  \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm)  node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
  \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm)  node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\mu$};
  \draw [double] (bm) -- (tm) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$s$};
\end{scope}

==> sch/unframed_4.tex <==
\begin{scope}
  \coordinate (bl) at (-0.5, -1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (bm) at (  0,-0.3);
  \coordinate (tl) at (-0.5,  1);
  \coordinate (tr) at ( 0.5,  1);
  \coordinate (tm) at (  0, 0.3);
  \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm) node[pos=0.3, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.3, left]{$-\frac{1}{2}$};
  \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm);
  \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm)  node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
  \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm)  node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\mu$};
  \draw [double] (bm) -- (tm) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$-\bar{s}$};
\end{scope}

==> sch/web_associativity4.tex <==
\begin{scope}
  \coordinate (t) at ( 0,0.50);
  \coordinate (m) at (0,0);
  \coordinate (br) at (+1,  -1);
  \coordinate (bm) at ( 0,  -1);
  \coordinate (bl) at (-1,  -1);
  \draw[-to] (m) -- (t) node[pos=1, above] {$a+b+c$};
  \draw[>-, >=to] (bl) .. controls +(0,0.5) and + (0, 0) .. (m) node[pos = 0, below] {$a$} coordinate[pos= 0.5] (ml) coordinate[pos = 0.75] (lml);
  \draw[>-, >=to] (br) .. controls +(0,0.5) and + (0, -0) .. (m) node[pos = 0, below] {$c$};
  \draw[>-, >=to] (bm)  .. controls +(0,0.5) and + (0, 0) .. (ml) node[pos = 0, below] {$b$};
\end{scope}

==> sch/web_singsdl_beg.tex <==
\begin{scope}
  \coordinate (bl) at (-0.5, -1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (bm) at (  0,-0.3);
  \coordinate (tl) at (-0.5,  1);
  \coordinate (tr) at ( 0.5,  1);
  \coordinate (tm) at (  0, 0.3);
  \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm) node[pos=0, below] {$a+c$};
  \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm)node[pos=0, below] {$b$};
  \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm) node[pos=0, above] {$a$};
  \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm) node[pos=0, above] {$b+c$};
  \draw [-] (bm) -- (tm) node[pos=0.5, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.5, right]{$\frac{s}{2}$};
\end{scope}

==> sch/web_singsdl_end.tex <==
\begin{scope}
  \coordinate (bl) at (-0.5, -1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (tl) at (-0.5,  1);
  \coordinate (tr) at ( 0.5,  1);
  \draw[>->] (bl) -- (tl) node[pos = 0, below] {$a+c$} node[pos = 1, above] {$a$}  node[pos= 0.7 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.7, left]{$-b\lambda$} coordinate[pos = 0.4] (ml) node[pos=.25, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=.25, left]{$\frac{s}{2}$};
  \draw[>->] (br) -- (tr) node[pos = 0, below] {$b$} node[pos = 1, above] {$b+c$}  node[pos= 0.15 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.15, right]{$-a\mu$} coordinate[pos = 0.6] (mr) node[pos=.8, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=.8, right]{$\frac{s}{2}$};
  \draw[->-] (ml) -- (mr) node [pos= 0.3, above,yshift=.5mm] {$c$} node[pos=.7, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=.7, below]{$-\frac{s}{2}$};
\end{scope}

==> sch/web_unzip_beg.tex <==
\begin{scope}
  \coordinate (bl) at (-0.5, -1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (bm) at (  0,-0.3);
  \coordinate (tl) at (-0.5,  1);
  \coordinate (tr) at ( 0.5,  1);
  \coordinate (tm) at (  0, 0.3);
  \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm) node[pos=0, below] {$a$};
  \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm)node[pos=0, below] {$b$};
  \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm)  node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$b\lambda$} node[pos=0, above] {$a$};
  \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm)  node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.35, right]{$a\mu$} node[pos=0, above] {$b$};
  \draw [-] (bm) -- (tm) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$s$};
\end{scope}

==> sch/web_zip_end.tex <==
\begin{scope}
  \coordinate (bl) at (-0.5, -1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (bm) at (  0,-0.3);
  \coordinate (tl) at (-0.5,  1);
  \coordinate (tr) at ( 0.5,  1);
  \coordinate (tm) at (  0, 0.3);
  \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm) node[pos=0, below] {$a$};
  \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm)node[pos=0, below] {$b$};
  \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm)  node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$b\lambda$} node[pos=0, above] {$a$};
  \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm)  node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.35, right]{$a\mu$} node[pos=0, above] {$b$};
  \draw [-] (bm) -- (tm) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$-\bar{s}$};
\end{scope}
